Parallel Iterated Extended and Sigma-point Kalman Smoothers

The problem of Bayesian filtering and smoothing in nonlinear models with additive noise is an active area of research. Classical Taylor series as well as more recent sigma-point based methods are two well-known strategies to deal with these problems. However, these methods are inherently sequential and do not in their standard formulation allow for parallelization in the time domain. In this paper, we present a set of parallel formulas that replace the existing sequential ones in order to achieve lower time (span) complexity. Our experimental results done with a graphics processing unit (GPU) illustrate the efficiency of the proposed methods over their sequential counterparts.

==> cpu_comparison.tex <==
\begin{tikzpicture}[scale=0.33]
\begin{axis}[
    width=\textwidth,
    height=0.66\textwidth,
    legend style={
        nodes={scale=0.75, transform shape},
        at={(0,1)},
        anchor=north west},
    grid=both,
    xmode=log,
    ymode=log,
    xmin=10, xmax=1.5e4,
    % restrict y to domain*=1E-2:1E0,
    ymin=1e-3, ymax=150,
    xlabel={$n$ number of time steps},
    ylabel={run time (in seconds)},
    ]
\addplot[black, line width=1pt] table [x=time_steps, y=CPU_par_IEKS, col sep=comma]{runtime.csv};
\addplot[black, dashed, line width=1pt] table [x=time_steps, y=CPU_seq_IEKS, col sep=comma]{runtime.csv};
\addplot[gray, line width=1pt] table [x=time_steps, y=CPU_par_ICKS, col sep=comma]{runtime.csv};
\addplot[gray, dashed, line width=1pt] table [x=time_steps, y=CPU_seq_ICKS, col sep=comma]{runtime.csv};
\legend{parallel IEKS, sequential IEKS, parallel IPLS, sequential IPLS};
\end{axis}
\end{tikzpicture}


==> gpu_comparison.tex <==
\begin{tikzpicture}
% \begin{scope}[spy using outlines={rectangle, magnification=1.25,
%   width=0.5\textwidth,height=0.5\textwidth,connect spies}]
\begin{axis}[
    width=\textwidth,
    height=0.66\textwidth,
    % legend style={
    %     nodes={scale=0.75, transform shape},
    %     at={(1,1)},
    %     anchor=south east},
    grid=both,
    xmode=log, 
    ymode=log,
    xmin=10, xmax=1.5e4,
    % restrict y to domain*=1E-2:1E0,
    ymin=1e-3, ymax=150,
    extra x ticks={3584},
    extra x tick style={%
        grid=major,
    },
    extra x tick labels={n cores},
    xlabel={$n$ number of time steps},
    ylabel={run time (in seconds)},
    ]
\addplot[black, line width=1pt] table [x=time_steps, y=GPU_par_IEKS, col sep=comma]{runtime.csv};
\addplot[black, dashed, line width=1pt] table [x=time_steps, y=GPU_seq_IEKS, col sep=comma]{runtime.csv};
\addplot[gray, line width=1pt] table [x=time_steps, y=GPU_par_ICKS, col sep=comma]{runtime.csv};
\addplot[gray, dashed, line width=1pt] table [x=time_steps, y=GPU_seq_ICKS, col sep=comma]{runtime.csv};
\addplot +[black, thick, densely dotted, mark=none] coordinates {(3584, \pgfkeysvalueof{/pgfplots/ymin}) (3584, \pgfkeysvalueof{/pgfplots/ymax})};
% \legend{parallel IEKS, sequential IEKS, parallel ICKS, sequential ICKS}
\draw[draw=red,rounded corners] (axis cs:11,2E-2) rectangle (axis cs:1.4E4,0.5);
\coordinate (pt) at (axis cs:600,0.5);
\end{axis}
\node[inner sep=0pt,outer sep=0pt, pin={[inner sep=0pt,outer sep=0pt, draw=red, fill=white,anchor=south,pin edge={red}, pin distance=2.8cm]165:{%
    \begin{tikzpicture}[trim axis left,trim axis right]
    \begin{axis}[
        % hide axis,
        % axis line style={red},
        height=0.3\textwidth,
        width=0.4\textwidth,
        grid=both,
        xmode=log, 
        ymode=log,
        ymin=3E-2,ymax=0.25,
        xmin=10, xmax=1.5e4,
        yticklabels={,,},
        xticklabels={,,},
        enlargelimits=false,
        hide axis
        % before end axis/.code={
        % grid=both,
        % }
    ]
    \addplot[black] table [x=time_steps, y=GPU_par_IEKS, col sep=comma]{runtime.csv};
    \addplot[gray] table [x=time_steps, y=GPU_par_ICKS, col sep=comma]{runtime.csv};
    \addplot +[black, thick, densely dotted, mark=none] coordinates {(3584, \pgfkeysvalueof{/pgfplots/ymin}) (3584, \pgfkeysvalueof{/pgfplots/ymax})};
    \end{axis}
    \end{tikzpicture}%
}}] at (pt){};
% \end{scope}
\end{tikzpicture}

